Defense Against Reward Poisoning Attacks in Reinforcement Learning

We study defense strategies against reward poisoning attacks in reinforcement learning. As a threat model, we consider attacks that minimally alter rewards to make the attacker's target policy uniquely optimal under the poisoned rewards, with the optimality gap specified by an attack parameter. Our goal is to design agents that are robust against such attacks in terms of the worst-case utility w.r.t. the true, unpoisoned, rewards while computing their policies under the poisoned rewards. We propose an optimization framework for deriving optimal defense policies, both when the attack parameter is known and unknown. Moreover, we show that defense policies that are solutions to the proposed optimization problems have provable performance guarantees. In particular, we provide the following bounds with respect to the true, unpoisoned, rewards: a) lower bounds on the expected return of the defense policies, and b) upper bounds on how suboptimal these defense policies are compared to the attacker's target policy. We conclude the paper by illustrating the intuitions behind our formal results, and showing that the derived bounds are non-trivial.

==> envs/env.tex <==
\begin{tikzpicture}

\node[state, minimum size=1.5cm] (s0) {\scalebox{2.3}{$s_0$}};
\node[state, right=0.6 of s0, minimum size=1.5cm] (s1) {\scalebox{2.3}{$s_1$}};
\node[state, right=0.6 of s1, minimum size=1.5cm] (s2) {\scalebox{2.3}{$s_2$}};
\node[state, right=0.6 of s2, minimum size=1.5cm] (s3) {\scalebox{2.3}{$s_3$}};
\node[state, right=1 of s3, minimum size=1.5cm] (s4) {\scalebox{2.3}{$s_4$}};
\node[state, above right=0.6 of s4, minimum size=1.5cm] (s5) {\scalebox{2.3}{$s_5$}};
\node[state, above right=0.6 of s5, minimum size=1.5cm] (s6) {\scalebox{2.3}{$s_6$}};
\node[state, below right=0.6 of s4, minimum size=1.5cm] (s7) {\scalebox{2.3}{$s_7$}};
\node[state, below right=0.6 of s7, minimum size=1.5cm] (s8) {\scalebox{2.3}{$s_8$}};
%	\node[state, right=0.6 of s2] (s3) {$s_9$};

% \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.10](-0.10,-1.40) -- (-0.65, -1.40);
\draw[black, ->,>=stealth, line width=4pt](0.00,-1.20) -- (0.60, -1.20);
\draw[black, ->,>=stealth, line width=4pt](2.15,-1.20) -- (2.75, -1.20);
\draw[black, ->,>=stealth, line width=4pt](4.30,-1.20) -- (4.90, -1.20);
\draw[black, ->,>=stealth, line width=4pt](6.45,-1.20) -- (7.05, -1.20);
\draw[black, ->,>=stealth, line width=4pt](8.70,-1.20) -- (9.10, -1.60);
\draw[black, ->,>=stealth, line width=4pt](9.80,-2.30) -- (10.20, -2.70);
\draw[black, ->,>=stealth, line width=4pt](11.20,-3.70) -- (11.20, -4.30);
\draw[black, ->,>=stealth, line width=4pt](9.80, 2.35) -- (9.40, 1.95);
\draw[black, ->,>=stealth, line width=4pt](11.30, 4.00) -- (10.90, 3.60);
%\draw[black, ->,>=stealth, line width=4pt](8.70,-1.20) -- (9.60, -2.10);
%\draw[black, ->,>=stealth, line width=4pt](9.90,-2.80) -- (10.3, -3.20);
%\draw[black, ->,>=stealth, line width=3pt](1.5,-1.10) -- (1.95, -1.10);
% \draw[black, ->,>=stealth, line width=3pt](3.00,-1.10) -- (3.45, -1.10);
% \draw[black, ->,>=stealth, line width=3pt](4.5,-1.10) -- (4.95, -1.10);
%         \draw[black, ->,>=stealth, line width=3pt](6.4,-1.10) -- (6.7, -1.40);

% \draw[black, ->,>=stealth, line width=3pt](8.25,0) -- (8.25, -0.45);
%         \draw[black, ->,>=stealth, line width=3pt](8.25,-1.1) -- (8.25, -1.55);
%         \draw[black, ->,>=stealth, line width=3pt](8.25,-2.3) -- (8.25, -3.05);
%         \draw[black, ->,>=stealth, line width=3pt](8.25, 1.1) -- (8.25, 0.65);
%         \draw[black, ->,>=stealth, line width=3pt](8.25, 2.3) -- (8.25, 2.15);
%                \draw[red, ->,>=stealth, line width=3pt](2.00,-1.40) -- (2.45, -1.40);
%        \node[text width=0.2 cm] at (-0.30, -1.10) (t0) {\scalebox{0.8}{$0$}};
%        \node[text width=0.2 cm] at (0.30, -1.10) (t1) {\scalebox{0.8}{$1$}};
%        
%\draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.10](1.45,-1.40) -- (0.90, -1.40);
%        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.85](1.55,-1.40) -- (2.10, -1.40);
%        \node[text width=0.2 cm] at (1.25, -1.10) (t0) {\scalebox{0.8}{$0$}};
%        \node[text width=0.2 cm] at (1.85, -1.10) (t1) {\scalebox{0.8}{$1$}};
%        
%\draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.85](3.00,-1.40) -- (2.45, -1.40);
%        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.10](3.10,-1.40) -- (3.65, -1.40);
%        \node[text width=0.2 cm] at (2.80, -1.10) (t0) {\scalebox{0.8}{$1$}};
%        \node[text width=0.2 cm] at (3.40, -1.10) (t1) {\scalebox{0.8}{$0$}};
%        
%\draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.85](4.55,-1.40) -- (4.00, -1.40);
%        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.10](4.65,-1.40) -- (5.20, -1.40);
%        \node[text width=0.2 cm] at (4.35, -1.10) (t0) {\scalebox{0.8}{$1$}};
%        \node[text width=0.2 cm] at (4.95, -1.10) (t1) {\scalebox{0.8}{$0$}};

\draw (s0) edge[loop left, below, pos=0.2] node{\scalebox{0.8}{\Large }} (s0);
\draw (s0) edge[bend left, above] node{\scalebox{0.8}{\Large }} (s1);
\draw (s1) edge[bend left, below] node{\scalebox{0.8}{\Large }} (s0);
\draw (s1) edge[bend left, above] node{\scalebox{0.8}{\Large }} (s2);
\draw (s2) edge[bend left, below] node{\scalebox{0.8}{\Large }} (s1);
\draw (s2) edge[bend left, above] node{\scalebox{0.8}{\Large }} (s3);
\draw (s3) edge[bend left, below] node{\scalebox{0.8}{\Large }} (s2);
\draw (s3) edge[bend left, below] node{\scalebox{0.8}{\Large }} (s4);

\draw (s4) edge[bend left, left] node{\scalebox{0.8}{\Large }} (s5);
\draw (s4) edge[bend left, right] node{\scalebox{0.8}{\Large }} (s7);

\draw (s5) edge[bend left, left] node{\scalebox{0.8}{\Large }} (s6);
\draw (s5) edge[bend left, right] node{\scalebox{0.8}{\Large }} (s4);

\draw (s7) edge[bend left, left] node{\scalebox{0.8}{\Large }} (s4);
\draw (s7) edge[bend left, right] node{\scalebox{0.8}{\Large }} (s8);

\draw (s8) edge[bend left, left] node{\scalebox{0.8}{\Large }} (s7);
\draw (s6) edge[bend left, right] node{\scalebox{0.8}{\Large }} (s5);

\draw (s6) edge[loop above] node{\scalebox{0.8}{\Large }} (s6);
\draw (s8) edge[loop below] node{\scalebox{0.8}{\Large }} (s8);
%\draw (s4) edge[bend left, below] node{\scalebox{0.8}{1.0}} (s3);
%\draw (s3) edge[loop right, above, pos=0.2] node{\scalebox{0.8}{-0.50}} (s3);
\end{tikzpicture}


==> envs/grid1.tex <==
\begin{tikzpicture}
	\draw[step=2cm,black,thin,opacity=0.5] (0,0) grid (14,12);
	\fill[black] (0,2) rectangle (2,12);
	\fill[black] (4,0) rectangle (14,2);
	\fill[black] (4,4) rectangle (10,8);
	\fill[black] (4,10) rectangle (8,12);
	\fill[black] (12,0) rectangle (14,12);
	\fill[black] (10,10) rectangle (12,12);
	\fill[gray,opacity=0.8] (2,4) rectangle (4,8);
	\fill[blue,opacity=0.5] (2,10) rectangle (4,12);
	\node at (1,1) {\scalebox{1.5}{\LARGE S}};
	\node at (3,11) {\scalebox{1.5}{\LARGE G}};
	
%	\draw (1,-0.5) -- (1,-2.5) -- (3,-2.5) -- (3,-0.5) -- (1,-0.5);
%	\fill[blue,opacity=0.5] (1,-2.5) rectangle (3,-0.5);
%	\node at (2,-1.5) {\LARGE G};
%	\node[text width=1cm] at (3.6,-1.5) {\LARGE:2};
	
%	\draw (6,-0.5) -- (6,-2.5) -- (8,-2.5) -- (8,-0.5) -- (8,-0.5);
%	\fill[gray,opacity=0.8] (6,-2.5) rectangle (8,-0.5);
%	\node[text width=1cm] at (8.8,-1.5) {\LARGE:$-10$};
%	
%	\draw (10.6,-0.5) -- (10.6,-2.5) -- (12.6,-2.5) -- (12.6,-0.5) -- (10.6,-0.5);
%	\fill[white] (10.6,-2.5) rectangle (12.6,-0.5);
%	\node[text width=1cm] at (13.2,-1.5) {\LARGE:$-1$};
	
	%		\draw [->=stealth,line width=0.5mm, opacity=0.5, blue]
	%		(1.25 , 0.75) --(3, 0.75)
	%		(3,0.75) -- (3,3)
	%		(3,3) -- (11,3)
	%		(11,3) -- (11,9)
	%		(11,9) -- (3,9)
	%		(3,9) -- (3,10);
	%		\draw [->=stealth,line width=0.5mm,opacity=0.5, red]
	%		(1.25 , 1.25) --(2.75, 1.25)
	%		(2.75,1.25) -- (2.75,10);
	
	%		-{Triangle[width=4pt,length=3pt]}, line width=4pt, opacity=0.10
%	\draw [orange,->,>=stealth,  line width=4pt] (0.5,1) -- (-0.5,1);
%	\draw [blue,->,>=stealth,  line width=4pt] (1,0.5) -- (1,-0.5);
%	\draw [red,->,>=stealth,  line width=4pt] (1.5,1.2) -- (2.5,1.2);
	\draw [black,->,>=stealth,  line width=4pt] (1.5,1) -- (2.5,1);
%	\draw [green,->,>=stealth,  line width=4pt] (2.5,0.8) -- (1.5,0.8);
%	\draw [yellow,->,>=stealth,  line width=4pt] (1,1.5) -- (1,2.5);
	
%	\draw [orange,->,>=stealth] (3,0.5) -- (3,-0.5);
%	\draw [blue,->,>=stealth] (3.2,2.5) -- (3.2,1.5);
%	\draw [red,->,>=stealth] (3.5,1) -- (4.5,1);
	\draw [black,->,>=stealth, line width = 4pt] (3,1.5) -- (3,2.5);
%		\draw [green,->,>=stealth, line width = 4pt] (2.8,1.5) -- (2.8,2.5);
	
%	\draw [orange,->,>=stealth] (3.2,4.5) -- (3.2,3.5);
%	\draw [blue,->,>=stealth] (3.5,3.2) -- (4.5,3.2);
%	\draw [red,->,>=stealth] (4.5,2.8) -- (3.5,2.8);
%	\draw [green,->,>=stealth] (2.8,3.5) -- (2.8,4.5);
	\draw [black,->,>=stealth, line width = 4pt] (3,3.5) -- (3,4.5);
%	\draw [yellow,->,>=stealth] (2.5,3) -- (1.5,3);
	
%	\draw [orange,->,>=stealth] (5.5,3.2) -- (6.5,3.2);
		\draw [black,->,>=stealth, line width = 4pt] (5.5,3) -- (6.5,3);
%	\draw [blue,->,>=stealth] (6.5,2.8) -- (5.5,2.8);
%	\draw [green,->,>=stealth] (5,3.5) -- (5,4.5);
%	\draw [red,->,>=stealth] (5,2.5) -- (5,1.5);
	
%	\draw [orange,->,>=stealth] (7.5,3.2) -- (8.5,3.2);
		\draw [black,->,>=stealth, line width=4pt] (7.5,3) -- (8.5,3);
%	\draw [blue,->,>=stealth] (8.5,2.8) -- (7.5,2.8);
%	\draw [red,->,>=stealth] (7,3.5) -- (7,4.5);
%	\draw [green,->,>=stealth] (7,2.5) -- (7,1.5);
	
%	\draw [orange,->,>=stealth] (9.5,3.2) -- (10.5,3.2);
		\draw [black,->,>=stealth, line width=4pt] (9.5,3) -- (10.5,3);
%	\draw [blue,->,>=stealth] (10.5,2.8) -- (9.5,2.8);
%	\draw [red,->,>=stealth] (9,3.5) -- (9,4.5);
%	\draw [green,->,>=stealth] (9,2.5) -- (9,1.5);
	%		
%	\draw [orange,->,>=stealth] (11.2,4.5) -- (11.2,3.5);
%	\draw [blue,->,>=stealth] (11.5,3) -- (12.5,3);
		\draw [black,->,>=stealth, line width=4pt] (11,3.5) -- (11,4.5);
%	\draw [red,->,>=stealth] (10.8,3.5) -- (10.8,4.5);
%	\draw [green,->,>=stealth] (11,2.5) -- (11,1.5);
	
%	\draw [pink,->,>=stealth] (11.2,6.5) -- (11.2,5.5);
%	\draw [red,->,>=stealth] (11.5,5) -- (12.5,5);
%	\draw [purple,->,>=stealth] (10.8,5.5) -- (10.8,6.5);
		\draw [black,->,>=stealth, line width=4pt] (11,5.5) -- (11,6.5);
%	\draw [gray,->,>=stealth] (10.5,5) -- (9.5,5);
	%		
%	\draw [brown,->,>=stealth] (11.2,8.5) -- (11.2,7.5);
%	\draw [red,->,>=stealth] (11.5,7) -- (12.5,7);
%	\draw [green,->,>=stealth] (10.8,7.5) -- (10.8,8.5);
%	\draw [pink,->,>=stealth] (10.5,7) -- (9.5,7);
	\draw [black,->,>=stealth, line width=4pt] (11,7.5) -- (11,8.5);
	%		
%	\draw [orange,->,>=stealth] (11.5,9) -- (12.5,9);
%	\draw [purple,->,>=stealth] (11,9.5) -- (11,10.5);
%	\draw [blue,->,>=stealth] (9.5,9.2) -- (10.5,9.2);
%	\draw [green,->,>=stealth] (10.5,8.8) -- (9.5,8.8);
		\draw [black,->,>=stealth, line width=4pt] (10.5,9) -- (9.5,9);
	
%	\draw [brown,->,>=stealth] (8.8,9.5) -- (8.8,10.5);
%	\draw [pink,->,>=stealth] (9.2,10.5) -- (9.2,9.5);
%	\draw [orange,->,>=stealth] (7.5,9.2) -- (8.5,9.2);
%	\draw [red,->,>=stealth] (8.5,8.8) -- (7.5,8.8);
	\draw [black,->,>=stealth, line width=4pt] (8.5,9) -- (7.5,9);
%	\draw [blue,->,>=stealth] (9,8.5) -- (9,7.5);
	\draw [black,->,>=stealth, line width=4pt] (9,10.5) -- (9,9.5);
	
%	\draw [orange,->,>=stealth] (7,9.5) -- (7,10.5);
%	\draw [gray,->,>=stealth] (5.5,9.2) -- (6.5,9.2);
%	\draw [pink,->,>=stealth] (6.5,8.8) -- (5.5,8.8);
		\draw [black,->,>=stealth, line width=4pt] (6.5,9) -- (5.5,9);
%	\draw [blue,->,>=stealth] (7,8.5) -- (7,7.5);
	
%	\draw [red,->,>=stealth] (5,9.5) -- (5,10.5);
%	\draw [green,->,>=stealth] (3.5,9.2) -- (4.5,9.2);
%	\draw [orange,->,>=stealth] (4.5,8.8) -- (3.5,8.8);
	\draw [black,->,>=stealth, line width=4pt] (4.5,9) -- (3.5,9);
%	\draw [blue,->,>=stealth] (5,8.5) -- (5,7.5);
	
	\draw [black,->,>=stealth, line width=4pt] (3,9.5) -- (3,10.5);
%	\draw [purple,->,>=stealth] (3.2,10.5) -- (3.2,9.5);
%	\draw [brown,->,>=stealth] (2.5,9) -- (1.5,9);
%	\draw [green,->,>=stealth] (2.8,7.5) -- (2.8,8.5);
	\draw [black,->,>=stealth, line width=4pt] (3,7.5) -- (3,8.5);
%	\draw [orange,->,>=stealth] (3.2,8.5) -- (3.2,7.5);
	
		\draw [black,->,>=stealth, line width=4pt] (3, 5.5) -- (3,6.5);
%	\draw [orange,->,>=stealth] (2.8,5.5) -- (2.8,6.5);
%	\draw [purple,->,>=stealth] (3.2,6.5) -- (3.2,5.5);
%	\draw [pink,->,>=stealth] (2.5,7) -- (1.5,7);
%	\draw [gray,->,>=stealth] (3.5,7) -- (4.5,7);
%	
%	\draw [blue,->,>=stealth] (2.5,5) -- (1.5,5);
%	\draw [orange,->,>=stealth] (3.5,5) -- (4.5,5);
	
%	\draw [red,->,>=stealth] (2.5,11) -- (1.5,11);
%	\draw [orange,->,>=stealth] (3.5,11) -- (4.5,11);
	\draw [black,->,>=stealth, line width=4pt] (3,11.5) -- (3,12.5);
	
%	\draw [black,->,>=stealth] (8.5,11) -- (7.5,11);
%	\draw [red,->,>=stealth] (9.5,11) -- (10.5,11);
%	\draw [orange,->,>=stealth] (9,11.5) -- (9,12.5);
\end{tikzpicture}

==> figures/bandit_part_a.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	axis lines = left,
	xlabel = \scalebox{1.8}{Actions},
	ylabel = {\scalebox{1.8}{$\overline{\text{R}}$}},
	xmin=-1, xmax=7,
	ymin=0, ymax=11,
	ytick={0, 2, 4, 6, 8, 10},
	yticklabels={
\scalebox{1.9}{0},	
\scalebox{1.9}{2},	
\scalebox{1.9}{4},	
\scalebox{1.9}{6},	
\scalebox{1.9}{8},	
\scalebox{1.9}{10},	
},
	xtick={0,1,2,3,4,5, 6},
	xticklabels={
%		$a_1$, $a_2$, $a_3$, $a_4$, $a_5$, $a_6$, $a_7$
\scalebox{2.1}{$a_1$},
\scalebox{2.1}{$a_2$},
\scalebox{2.1}{$a_3$},
\scalebox{2.1}{$a_4$},
\scalebox{2.1}{$a_5$},
\scalebox{2.1}{$a_6$},
\scalebox{2.1}{$a_7$},
	},
	]
	\addplot[
	only marks,
	color=blue,
	mark=,
	mark size=4pt
	]
coordinates {
	(0, 10.00) (1, 4.00) (2, 6.00) (3, 3.00) (4, 1.00) (5, 5.00) (6, 9.00) };
%	\draw[-{Triangle[width=8pt,length=5pt]}, line width=2pt, opacity=0.9] (axis cs:1, 2.15) -- (axis cs:1, 3.85);
	\draw[dashed,-, line width=3pt, color=cyan] (axis cs:-1, 10) -- (axis cs:7, 10);
	\end{axis}
	\node[text width=0cm]  at (-0.2, -2.0) (t0) {\scalebox{2.1}{$\optpi$}};
	\node[text width=0cm] at (1.0, -2.1) (t0) {\scalebox{2.1}{$1$}};
	\node[text width=0cm] at (2.05, -2.1) (t0) {\scalebox{2.1}{$0$}};
	\node[text width=0cm] at (3.1, -2.1) (t0) {\scalebox{2.1}{$0$}};
	\node[text width=0cm] at (4.15, -2.1) (t0) {\scalebox{2.1}{$0$}};
	\node[text width=0cm] at (5.20, -2.1) (t0) {\scalebox{2.1}{$0$}};
	\node[text width=0cm] at (6.25, -2.1) (t0) {\scalebox{2.1}{$0$}};
	\node[text width=0cm] at (7.3, -2.1) (t0) {\scalebox{2.1}{$0$}};
	\end{tikzpicture}

==> figures/bandit_part_b.tex <==
	\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = \scalebox{1.8}{Actions},
ylabel = {\scalebox{1.8}{$\widehat{\text{R}}$}},
xmin=-1, xmax=7,
ymin=0, ymax=11,
ytick={0, 2, 4, 6, 8, 10},
yticklabels={
	\scalebox{1.9}{0},	
	\scalebox{1.9}{2},	
	\scalebox{1.9}{4},	
	\scalebox{1.9}{6},	
	\scalebox{1.9}{8},	
	\scalebox{1.9}{10},	
},
xtick={0,1,2,3,4,5, 6},
xticklabels={
	%		$a_1$, $a_2$, $a_3$, $a_4$, $a_5$, $a_6$, $a_7$
	\scalebox{2.1}{$a_1$},
	\scalebox{2.1}{$a_2$},
	\scalebox{2.1}{$a_3$},
	\scalebox{2.1}{$a_4$},
	\scalebox{2.1}{$a_5$},
	\scalebox{2.1}{$a_6$},
	\scalebox{2.1}{$a_7$},
},
]
\addplot[
only marks,
color=blue,
mark=,
mark size=4pt
]
coordinates {
	(0, 7.00) (1, 4.00) (2, 6.00) (3, 8.00) (4, 1.00) (5, 5.00) (6, 7.00) };

%	\draw[-{Triangle[width=8pt,length=5pt]}, line width=2pt, opacity=0.9] (axis cs:1, 2.15) -- (axis cs:1, 3.85);
\draw[dashed,-, line width=3pt, color=cyan] (axis cs:-1, 8) -- (axis cs:7, 8);
%%%%%%%%%%%%%%%
\addplot[
only marks,
color=red,
mark=o,
mark size=4pt,
]
coordinates {
	(0, 10.00) (3, 3.00) (6, 9.00) };
\draw[dashed, -{Triangle[width=12,length=7]}, color=red, line width=4pt, opacity=0.9] (axis cs:0, 9.70) -- (axis cs:0, 7.30);
\draw[dashed, -{Triangle[width=12,length=7]}, color=red, line width=4pt, opacity=0.9] (axis cs:3, 3.30) -- (axis cs:3, 7.70);
\draw[dashed, -{Triangle[width=12,length=7]}, color=red, line width=4pt, opacity=0.9] (axis cs:6, 8.70) -- (axis cs:6, 7.30);

\end{axis}
\node[text width=0cm]  at (-0.2, -2.2) (t0) {\scalebox{2.1}{$\targetpi$}};
\node[text width=0cm] at (1.0, -2.1) (t0) {\scalebox{2.1}{$0$}};
\node[text width=0cm] at (2.05, -2.1) (t0) {\scalebox{2.1}{$0$}};
\node[text width=0cm] at (3.1, -2.1) (t0) {\scalebox{2.1}{$0$}};
\node[text width=0cm] at (4.15, -2.1) (t0) {\scalebox{2.1}{$1$}};
\node[text width=0cm] at (5.20, -2.1) (t0) {\scalebox{2.1}{$0$}};
\node[text width=0cm] at (6.25, -2.1) (t0) {\scalebox{2.1}{$0$}};
\node[text width=0cm] at (7.3, -2.1) (t0) {\scalebox{2.1}{$0$}};


\end{tikzpicture}

==> figures/bandit_part_c.tex <==
	\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = \scalebox{1.8}{Actions},
ylabel = {\scalebox{1.8}{$\widehat{\text{R}}$}},
xmin=-1, xmax=7,
ymin=0, ymax=11,
ytick={0, 2, 4, 6, 8, 10},
yticklabels={
	\scalebox{1.9}{0},	
	\scalebox{1.9}{2},	
	\scalebox{1.9}{4},	
	\scalebox{1.9}{6},	
	\scalebox{1.9}{8},	
	\scalebox{1.9}{10},	
},
xtick={0,1,2,3,4,5, 6},
xticklabels={
	%		$a_1$, $a_2$, $a_3$, $a_4$, $a_5$, $a_6$, $a_7$
	\scalebox{2.1}{$a_1$},
	\scalebox{2.1}{$a_2$},
	\scalebox{2.1}{$a_3$},
	\scalebox{2.1}{$a_4$},
	\scalebox{2.1}{$a_5$},
	\scalebox{2.1}{$a_6$},
	\scalebox{2.1}{$a_7$},
},
]
\addplot[
only marks,
color=blue,
mark=,
mark size=4pt
]
coordinates {
	(0, 7.00) (1, 4.00) (2, 6.00) (3, 8.00) (4, 1.00) (5, 5.00) (6, 7.00) };
%	\draw[-{Triangle[width=8pt,length=5pt]}, line width=2pt, opacity=0.9] (axis cs:1, 2.15) -- (axis cs:1, 3.85);
\draw[dashed,-, line width=3pt, color=cyan] (axis cs:-1, 7) -- (axis cs:7, 7);
%%%%%%%%%%%%%%
\addplot[
only marks,
color=red,
mark=o,
mark size=4pt,
]
coordinates {
	(0, 10.00) (3, 3.00) (6, 9.00) };
\draw[dashed, -{Triangle[width=12,length=7]}, color=red, line width=4pt, opacity=0.9] (axis cs:0, 9.70) -- (axis cs:0, 7.30);
\draw[dashed, -{Triangle[width=12,length=7]}, color=red, line width=4pt, opacity=0.9] (axis cs:3, 3.30) -- (axis cs:3, 7.70);
\draw[dashed, -{Triangle[width=12,length=7]}, color=red, line width=4pt, opacity=0.9] (axis cs:6, 8.70) -- (axis cs:6, 7.30);

\end{axis}
\node[text width=0cm]  at (-0.2, -2.1) (t0) {\scalebox{2.1}{$\defensepi$}};
\node[text width=0cm] at (1.0, -2.1) (t0) {\scalebox{2.1}{$\frac 13$}};
\node[text width=0cm] at (2.05, -2.1) (t0) {\scalebox{2.1}{$0$}};
\node[text width=0cm] at (3.1, -2.1) (t0) {\scalebox{2.1}{$0$}};
\node[text width=0cm] at (4.15, -2.1) (t0) {\scalebox{2.1}{$\frac 13$}};
\node[text width=0cm] at (5.20, -2.1) (t0) {\scalebox{2.1}{$0$}};
\node[text width=0cm] at (6.25, -2.1) (t0) {\scalebox{2.1}{$0$}};
\node[text width=0cm] at (7.3, -2.1) (t0) {\scalebox{2.1}{$\frac 13$}};
\end{tikzpicture}

==> figures/chain_figure_part_a.tex <==
\begin{tikzpicture}

    	\node[state] (s0) {$s_0$};
	\node[state, right=0.6 of s0] (s1) {$s_1$};
	\node[state, right=0.6 of s1] (s2) {$s_2$};
	\node[state, right=0.6 of s2] (s3) {$s_3$};
        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.10](-0.10,-1.40) -- (-0.65, -1.40);
        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.85](0.00,-1.40) -- (0.55, -1.40);
        \node[text width=0.2 cm] at (-0.30, -1.10) (t0) {\scalebox{0.8}{$0$}};
        \node[text width=0.2 cm] at (0.30, -1.10) (t1) {\scalebox{0.8}{$1$}};
        
\draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.10](1.45,-1.40) -- (0.90, -1.40);
        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.85](1.55,-1.40) -- (2.10, -1.40);
        \node[text width=0.2 cm] at (1.25, -1.10) (t0) {\scalebox{0.8}{$0$}};
        \node[text width=0.2 cm] at (1.85, -1.10) (t1) {\scalebox{0.8}{$1$}};
        
\draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.85](3.00,-1.40) -- (2.45, -1.40);
        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.10](3.10,-1.40) -- (3.65, -1.40);
        \node[text width=0.2 cm] at (2.80, -1.10) (t0) {\scalebox{0.8}{$1$}};
        \node[text width=0.2 cm] at (3.40, -1.10) (t1) {\scalebox{0.8}{$0$}};
        
\draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.85](4.55,-1.40) -- (4.00, -1.40);
        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.10](4.65,-1.40) -- (5.20, -1.40);
        \node[text width=0.2 cm] at (4.35, -1.10) (t0) {\scalebox{0.8}{$1$}};
        \node[text width=0.2 cm] at (4.95, -1.10) (t1) {\scalebox{0.8}{$0$}};
        
\draw (s0) edge[loop left, below, pos=0.2] node{\scalebox{0.8}{-2.50}} (s0);
\draw (s0) edge[bend left, above] node{\scalebox{0.8}{-2.50}} (s1);
\draw (s1) edge[bend left, below] node{\scalebox{0.8}{0.50}} (s0);
\draw (s1) edge[bend left, above] node{\scalebox{0.8}{0.50}} (s2);
\draw (s2) edge[bend left, below] node{\scalebox{0.8}{0.50}} (s1);
\draw (s2) edge[bend left, above] node{\scalebox{0.8}{0.50}} (s3);
\draw (s3) edge[bend left, below] node{\scalebox{0.8}{-0.50}} (s2);
\draw (s3) edge[loop right, above, pos=0.2] node{\scalebox{0.8}{-0.50}} (s3);
\end{tikzpicture}


==> figures/chain_figure_part_b.tex <==
\begin{tikzpicture}

    	\node[state] (s0) {$s_0$};
	\node[state, right=0.6 of s0] (s1) {$s_1$};
	\node[state, right=0.6 of s1] (s2) {$s_2$};
	\node[state, right=0.6 of s2] (s3) {$s_3$};
        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.10](-0.10,-1.40) -- (-0.65, -1.40);
        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.85](0.00,-1.40) -- (0.55, -1.40);
        \node[text width=0.2 cm] at (-0.30, -1.10) (t0) {\scalebox{0.8}{$0$}};
        \node[text width=0.2 cm] at (0.30, -1.10) (t1) {\scalebox{0.8}{$1$}};
        
\draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.10](1.45,-1.40) -- (0.90, -1.40);
        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.85](1.55,-1.40) -- (2.10, -1.40);
        \node[text width=0.2 cm] at (1.25, -1.10) (t0) {\scalebox{0.8}{$0$}};
        \node[text width=0.2 cm] at (1.85, -1.10) (t1) {\scalebox{0.8}{$1$}};
        
\draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.10](3.00,-1.40) -- (2.45, -1.40);
        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.85](3.10,-1.40) -- (3.65, -1.40);
        \node[text width=0.2 cm] at (2.80, -1.10) (t0) {\scalebox{0.8}{$0$}};
        \node[text width=0.2 cm] at (3.40, -1.10) (t1) {\scalebox{0.8}{$1$}};
        
\draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.10](4.55,-1.40) -- (4.00, -1.40);
        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.85](4.65,-1.40) -- (5.20, -1.40);
        \node[text width=0.2 cm] at (4.35, -1.10) (t0) {\scalebox{0.8}{$0$}};
        \node[text width=0.2 cm] at (4.95, -1.10) (t1) {\scalebox{0.8}{$1$}};
        
\draw (s0) edge[loop left, below, pos=0.2] node{\scalebox{0.8}{-2.50}} (s0);
\draw (s0) edge[bend left, above] node{\scalebox{0.8}{-2.50}} (s1);
\draw (s1) edge[bend left, below] node{\scalebox{0.8}{0.50}} (s0);
\draw (s1) edge[bend left, above] node{\scalebox{0.8}{0.13}} (s2);
\draw (s2) edge[bend left, below] node{\scalebox{0.8}{0.07}} (s1);
\draw (s2) edge[bend left, above] node{\scalebox{0.8}{0.61}} (s3);
\draw (s3) edge[bend left, below] node{\scalebox{0.8}{-0.50}} (s2);
\draw (s3) edge[loop right, above, pos=0.2] node{\scalebox{0.8}{0.19}} (s3);
\end{tikzpicture}


==> figures/chain_figure_part_c.tex <==
\begin{tikzpicture}

    	\node[state] (s0) {$s_0$};
	\node[state, right=0.6 of s0] (s1) {$s_1$};
	\node[state, right=0.6 of s1] (s2) {$s_2$};
	\node[state, right=0.6 of s2] (s3) {$s_3$};
        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.10](-0.10,-1.40) -- (-0.65, -1.40);
        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.85](0.00,-1.40) -- (0.55, -1.40);
        \node[text width=0.2 cm] at (-0.30, -1.10) (t0) {\scalebox{0.8}{$0$}};
        \node[text width=0.2 cm] at (0.30, -1.10) (t1) {\scalebox{0.8}{$1$}};
        
\draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.10](1.45,-1.40) -- (0.90, -1.40);
        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.85](1.55,-1.40) -- (2.10, -1.40);
        \node[text width=0.2 cm] at (1.25, -1.10) (t0) {\scalebox{0.8}{$0$}};
        \node[text width=0.2 cm] at (1.85, -1.10) (t1) {\scalebox{0.8}{$1$}};
        
\draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.80](3.00,-1.40) -- (2.45, -1.40);
        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.15](3.10,-1.40) -- (3.65, -1.40);
        \node[text width=0.2 cm] at (2.60, -1.10) (t0) {\scalebox{0.8}{$0.94$}};
        \node[text width=0.2 cm] at (3.20, -1.10) (t1) {\scalebox{0.8}{$0.06$}};
        
\draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.10](4.55,-1.40) -- (4.00, -1.40);
        \draw[-{Triangle[width=8pt,length=3pt]}, line width=4pt, opacity=0.85](4.65,-1.40) -- (5.20, -1.40);
        \node[text width=0.2 cm] at (4.35, -1.10) (t0) {\scalebox{0.8}{$0$}};
        \node[text width=0.2 cm] at (4.95, -1.10) (t1) {\scalebox{0.8}{$1$}};
        
\draw (s0) edge[loop left, below, pos=0.2] node{\scalebox{0.8}{-2.50}} (s0);
\draw (s0) edge[bend left, above] node{\scalebox{0.8}{-2.50}} (s1);
\draw (s1) edge[bend left, below] node{\scalebox{0.8}{0.50}} (s0);
\draw (s1) edge[bend left, above] node{\scalebox{0.8}{0.13}} (s2);
\draw (s2) edge[bend left, below] node{\scalebox{0.8}{0.07}} (s1);
\draw (s2) edge[bend left, above] node{\scalebox{0.8}{0.61}} (s3);
\draw (s3) edge[bend left, below] node{\scalebox{0.8}{-0.50}} (s2);
\draw (s3) edge[loop right, above, pos=0.2] node{\scalebox{0.8}{0.19}} (s3);
\end{tikzpicture}


==> figures/chain_figure_part_d.tex <==
$\overline R$&0.34&-0.42&0.03\\ \hline
$\widehat R$&-0.03&0.11&0.03
